A population of luminous globular clusters and stripped nuclei with elevated mass to light ratios around NGC 5128

The dense central regions of tidally disrupted galaxies can survive as ultra-compact dwarfs (UCDs) that hide among the luminous globular clusters (GCs) in the halo of massive galaxies. An exciting confirmation of this model is the detection of overmassive black holes in the centers of some UCDs, which also lead to elevated dynamical mass-to-light ratios ($M/L_{dyn}$). Here we present new high-resolution spectroscopic observations of 321 luminous GC candidates in the massive galaxy NGC 5128/Centaurus A. Using these data we confirm 27 new luminous GCs, and measure velocity dispersions for 57 luminous GCs (with $g$-band luminosities between $2.5 \times 10^5$ and $2.5 \times 10^7 L_{\odot}$), of which 48 are new measurements. Combining these data with size measurements from Gaia, we determine the $M/L_{dyn}$ for all 57 luminous GCs. We see a clear bimodality in the $M/L_{dyn}$ distribution, with a population of normal GCs with mean $M/L_{dyn}=1.51\pm0.31$, and a second population of $\sim$20 GCs with elevated mean $M/L_{dyn}=2.68\pm0.22$. We show that black holes with masses $\sim4$-18 % of the luminous GCs can explain the elevated mass-to-light ratios. Hence, it is plausible that the NGC 5128 sources with elevated $M/L_{dyn}$ are mostly stripped galaxy nuclei that contain massive central black holes, though future high spatial resolution observations are necessary to confirm this hypothesis for individual sources. We also present a detailed discussion of an extreme outlier, \textit{VHH81-01}, one of the largest and most massive GC in NGC 5128, making it an exceptionally strong candidate to be a tidally stripped nucleus.

==> (inline-0) <==
\begin{deluxetable*}{llrrrrrrrrrrr}
%\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{ List of all observed luminous GCs candidates \label{tab:all_GC_data}} 
\tablehead{ \colhead{ID} & \colhead{ID Ref} &\colhead{RA} & \colhead{DEC} & \colhead{S/N} &    \colhead{$g_{0}$} &  \colhead{R.V} & \colhead{R.V err} & \colhead{Metalicity} & \colhead{Metalicity err}  & \colhead{setup} & \colhead{Cen~A?} & \colhead{Ref}\\
 \colhead{} & \colhead{} & \colhead{[deg]} & \colhead{[deg]} & \colhead{} &    \colhead{[mag]} &  \colhead{[km/s]} & \colhead{[km/s]} &  \colhead{[Fe/H]} &  \colhead{[Fe/H]} &  \colhead{} & \colhead{} }
\startdata
  GC\_cand\_37 &        This Work & 200.926244 & -43.565931 &      8.08 & 19.56 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
  GC\_cand\_38 &        This Work & 200.959920 & -43.543763 &      4.68 & 21.04 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
    T17-1027 &       Taylor2017 & 200.969649 & -43.318745 &      4.91 & 20.01 &      502.0 &        7.1 &        0.20 &             0.34 &  M2FS ca &    Y &      New \\
   AAT301956 &      Beasley2008 & 200.977085 & -43.333630 &      5.54 & 20.37 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
  H21-200841 &        This Work & 200.979670 & -43.463985 &      7.23 & 20.51 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
   GC\_cand\_0 &        This Work & 200.989659 & -42.868971 &     18.46 & 18.79 &        0.7 &        5.9 &        1.03 &             0.32 &  M2FS ca &    N &      New \\
   AAT101931 &      Beasley2008 & 200.993959 & -42.954726 &     13.16 & 19.84 &      337.1 &        6.1 &        1.31 &             0.36 &  M2FS ca &    Y &       RV \\
   AAT102120 &      Beasley2008 & 200.998330 & -42.922039 &     14.77 & 19.88 &      254.4 &        5.9 &        1.49 &             0.33 &  M2FS ca &    N &       RV \\
   AAT103195 &      Beasley2008 & 201.003257 & -42.993677 &     11.31 & 20.89 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
   AAT103195 &      Beasley2008 & 201.024791 & -43.065223 &     14.64 & 20.27 &      244.9 &        5.9 &        0.15 &             0.32 &  M2FS ca &    N &       RV \\
   AAT304867 &      Beasley2008 & 201.035856 & -43.274220 &     10.10 & 20.17 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
      HH-131 &       Harris2004 & 201.065690 & -42.886768 &     14.83 & 20.37 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
    KV19-235 &       Voggel2020 & 201.068541 & -43.587734 &     29.73 & 17.44 &      -28.8 &        5.9 &        0.57 &             0.32 &  M2FS ca &    N &        D \\
     H12\_322 &       Harris2012 & 201.073228 & -43.444351 &      9.79 & 20.38 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
    HHH86-28 &       Hesser1986 & 201.075206 & -42.816956 &     23.37 & 18.45 &      468.1 &        6.0 &        0.82 &             0.33 &  M2FS ca &    Y &       RV \\
    KV19-236 &       Voggel2020 & 201.076356 & -43.344684 &     26.02 & 17.94 &      -24.2 &        6.0 &        0.32 &             0.32 &  M2FS ca &    N &        C \\
    KV19-237 &       Voggel2020 & 201.079546 & -43.125361 &     16.37 & 19.14 &       26.0 &        6.0 &        0.16 &             0.32 &  M2FS ca &    N &        D \\
       HH-22 &       Harris2004 & 201.089178 & -43.043633 &     30.51 & 18.04 &      615.2 &        5.9 &        0.36 &             0.32 &  M2FS ca &    Y &       RV \\
       HH-99 &       Harris2004 & 201.099886 & -42.902972 &     14.11 & 19.61 &      614.8 &        6.0 &        1.47 &             0.34 &  M2FS ca &    Y &       RV \\
    KV19-239 &       Voggel2020 & 201.103008 & -43.443754 &     33.39 & 18.00 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
      GC0025 &      Woodley2007 & 201.106419 & -43.359877 &     12.76 & 19.36 &      797.2 &        5.9 &        0.57 &             0.32 &  M2FS ca &    Y &       RV \\
  H21-212899 &        This Work & 201.106504 & -43.553764 &     21.39 & 20.86 &       54.1 &        5.9 &        0.57 &             0.32 &  M2FS ca &    N &      New \\
   GC\_cand\_7 &        This Work & 201.136470 & -42.817503 &     12.11 &   \nodata&       17.8 &        5.9 &        1.01 &             0.33 &  M2FS ca &    N &      New \\
   GC\_cand\_9 &        This Work & 201.141940 & -42.890835 &     11.63 & 20.41 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
  GC\_cand\_40 &        This Work & 201.144070 & -43.461493 &     10.22 & 20.66 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
  GC\_cand\_45 &        This Work & 201.154846 & -43.280524 &      8.77 & 20.36 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
   GC\_cand\_8 &        This Work & 201.156854 & -42.885295 &     12.82 & 20.13 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
  H21-217713 &        This Work & 201.158430 & -43.607932 &     12.01 & 19.21 &       -1.2 &        6.0 &        0.85 &             0.35 &  M2FS ca &    N &      New \\
   GC\_cand\_1 &        This Work & 201.166150 & -43.134317 &     10.41 & 21.46 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
  GC\_cand\_39 &        This Work & 201.166752 & -43.465841 &      3.33 & 20.64 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
  H21-218792 &        This Work & 201.170680 & -42.870212 &     13.63 & 20.54 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
    KV19-248 &       Voggel2020 & 201.174218 & -42.816574 &     48.13 & 17.90 &       13.4 &        5.9 &        0.17 &             0.32 &  M2FS ca &    N &        D \\
  GC\_cand\_42 &        This Work & 201.179490 & -43.247139 &      6.78 & 20.67 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
      HH-143 &   Harris2004\_new & 201.184850 & -42.952465 &     14.33 & 19.98 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
    KV19-250 &       Voggel2020 & 201.188688 & -43.666411 &     18.18 & 18.24 &     -146.2 &       16.0 &        1.89 &             0.32 &  M2FS ca &    N &        E \\
    HHH86-10 &       Hesser1986 & 201.200123 & -43.137294 &      6.55 & 18.47 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
    T17-1253 &       Taylor2017 & 201.204815 & -43.086707 &     17.83 & 19.63 &      548.3 &        5.9 &        0.19 &             0.32 &  M2FS ca &    Y &      New \\
  GC\_cand\_10 &        This Work & 201.206403 & -42.922385 &     14.84 & 22.57 &       26.1 &        6.0 &        1.33 &             0.32 &  M2FS ca &    N &      New \\
  H21-222371 &        This Work & 201.209112 & -43.167224 &     12.03 & 20.50 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
  H21-222450 &        This Work & 201.209890 & -43.700870 &      6.12 & 19.97 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
   GC\_cand\_3 &        This Work & 201.210790 & -43.055253 &     11.22 & 19.26 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
   GC\_cand\_4 &        This Work & 201.222380 & -43.051019 &     14.16 & 17.46 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
   AAT111185 &      Beasley2008 & 201.224886 & -43.073512 &     14.18 & 20.00 &      297.6 &        6.4 &        1.36 &             0.34 &  M2FS ca &    Y &    Sigma \\
   GC\_cand\_2 &        This Work & 201.225340 & -43.163812 &      9.45 & 19.90 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
    HHH86-30 &       Hesser1986 & 201.226440 & -42.890201 &     52.10 & 17.26 &      780.2 &        5.9 &        0.01 &             0.32 &  M2FS ca &    Y &       RV \\
      GC0450 &      Woodley2010 & 201.229040 & -43.047889 &     10.77 & 20.35 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
     H12\_320 &       Harris2012 & 201.236101 & -43.091498 &     12.91 & 20.15 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
   GC\_cand\_5 &        This Work & 201.240711 & -42.875204 &     15.94 & 20.52 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
    KV19-262 &       Voggel2020 & 201.242945 & -42.990417 &     29.11 & 18.87 &       -5.0 &        6.0 &        0.20 &             0.32 &  M2FS ca &    N &        D \\
  pff\_gc-026 &         Peng2004 & 201.243514 & -42.714822 &     11.58 & 19.46 &      423.8 &        6.2 &        1.25 &             0.33 &  M2FS ca &    Y &       RV \\
   PFF-gc028 &         Peng2004 & 201.254757 & -42.947666 &     25.99 & 18.86 &      539.6 &        5.9 &        0.29 &             0.32 &  M2FS ca &    Y &       RV \\
      HH-146 &   Harris2004\_new & 201.255640 & -42.997411 &     12.57 & 19.82 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
    KV19-265 &       Voggel2020 & 201.257206 & -43.018565 &     47.90 & 16.58 &       -2.8 &        6.0 &        0.24 &             0.32 &  M2FS ca &    N &        C \\
   HGHH-G066 &       Harris1992 & 201.263148 & -43.050712 &     29.46 & 18.80 &      581.4 &        5.9 &        0.21 &             0.32 &  M2FS ca &    Y &       RV \\
    KV19-268 &       Voggel2020 & 201.267822 & -43.654668 &      4.14 & 18.19 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
   AAT112964 &      Beasley2008 & 201.269131 & -43.122756 &     15.65 & 19.69 &       38.3 &        6.1 &        1.89 &             0.32 &  M2FS ca &    N &       RV \\
     HGHH-43 &       Harris1992 & 201.269935 & -43.160808 &     17.43 & 18.65 &      497.6 &        5.9 &        0.43 &             0.32 &  M2FS ca &    Y &       RV \\
    T17-1388 &       Taylor2017 & 201.270881 & -42.954239 &       \nodata& 17.50 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
   HGHH-G342 &       Harris1992 & 201.274196 & -42.983493 &     32.27 & 18.13 &      529.5 &        5.9 &        0.26 &             0.32 &  M2FS ca &    Y &       RV \\
    KV19-270 &       Voggel2020 & 201.279400 & -43.589595 &      3.77 & 16.08 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
     H12\_362 &       Harris2012 & 201.280990 & -43.576428 &      6.83 & 20.25 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
  H21-229155 &        This Work & 201.284580 & -43.602688 &      9.99 & 20.65 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
       K-029 &        Kraft2001 & 201.288256 & -42.983105 &     22.82 & 17.28 &      638.8 &        5.9 &        0.43 &             0.32 &  M2FS ca &    Y &       RV \\
  GC\_cand\_41 &        This Work & 201.290160 & -43.680682 &      7.65 & 19.64 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
       K-034 &        Kraft2001 & 201.292745 & -42.892504 &     36.00 & 17.78 &      460.6 &        5.9 &        0.20 &             0.32 &  M2FS ca &    Y &       RV \\
     H12\_312 &       Harris2012 & 201.293322 & -43.389607 &      9.03 & 20.35 &      553.3 &        5.9 &        0.38 &             0.33 &  M2FS ca &    Y &      New \\
    HHH86-14 &       Hesser1986 & 201.293668 & -42.747977 &     30.43 & 17.88 &      699.9 &        5.9 &        0.26 &             0.32 &  M2FS ca &    Y &       RV \\
    T17-1444 &       Taylor2017 & 201.299889 & -42.953690 &     20.13 & 19.14 &      392.8 &        5.9 &        0.51 &             0.33 &  M2FS ca &    Y &      New \\
     H12\_321 &       Harris2012 & 201.300813 & -42.828038 &     13.88 & 20.37 &      422.3 &        5.9 &        1.73 &             0.32 &  M2FS ca &    Y &      New \\
    KV19-273 &       Voggel2020 & 201.304097 & -42.989558 &     27.59 & 18.14 &      574.4 &        5.9 &        0.42 &             0.32 &  M2FS ca &    Y &        C \\
   GC\_cand\_6 &        This Work & 201.307520 & -42.906243 &     16.47 & 20.08 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
     H12\_356 &       Harris2012 & 201.307530 & -42.891987 &     10.81 & 21.02 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
  GC\_cand\_11 &        This Work & 201.307884 & -43.123905 &     13.14 & 19.61 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
  GC\_cand\_46 &        This Work & 201.316690 & -43.684997 &      5.81 & 21.11 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
    HHH86-33 &       Hesser1986 & 201.317717 & -42.848127 &     28.94 & 18.53 &      526.6 &        5.9 &        0.40 &             0.32 &  M2FS ca &    Y &       RV \\
   HGHH-G219 &       Harris1992 & 201.322045 & -42.979623 &     28.59 & 16.41 &      521.7 &        5.9 &        0.30 &             0.32 &  M2FS ca &    Y &       RV \\
        R253 &      Rejkuba2001 & 201.322105 & -43.144183 &     10.29 & 19.74 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
    T17-1511 &       Taylor2017 & 201.327091 & -43.021130 &     41.86 & 16.13 &      525.4 &        5.9 &        0.26 &             0.32 &  M2FS ca &    Y &       RV \\
  GC\_cand\_18 &        This Work & 201.329656 & -43.152162 &     10.54 & 21.49 &      -47.8 &        8.9 &        1.08 &             0.37 &  M2FS ca &    N &      New \\
  GC\_cand\_43 &        This Work & 201.331820 & -43.267958 &      8.27 & 20.85 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
  GC\_cand\_17 &        This Work & 201.332360 & -42.910364 &     11.79 & 22.40 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
    KV19-280 &       Voggel2020 & 201.334631 & -42.985827 &     24.91 & 16.22 &      492.0 &        6.0 &        0.35 &             0.32 &  M2FS ca &    Y &        B \\
    KV19-281 &       Voggel2020 & 201.337980 & -43.533540 &     17.65 & 19.92 &      -40.5 &        6.0 &        0.14 &             0.32 &  M2FS ca &    N &        C \\
    T17-1533 &       Taylor2017 & 201.339477 & -43.324859 &     14.25 & 19.00 &      328.5 &        6.1 &        1.79 &             0.33 &  M2FS ca &    Y &      New \\
      GC0429 &      Woodley2010 & 201.345304 & -43.136178 &     23.15 & 19.19 &       38.3 &        5.9 &        0.14 &             0.32 &  M2FS ca &    N &    Sigma \\
      HH-180 &   Harris2004\_new & 201.354510 & -43.151349 &      9.24 & 20.06 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
    KV19-284 &       Voggel2020 & 201.357892 & -42.986728 &     26.05 & 15.15 &       -8.7 &        5.9 &        2.00 &             0.32 &  M2FS ca &    N &        D \\
    KV19-286 &       Voggel2020 & 201.358467 & -42.972696 &       \nodata& 16.51 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
  GC\_cand\_16 &        This Work & 201.358769 & -42.851680 &     11.43 & 20.99 &      -71.3 &        5.9 &        1.15 &             0.37 &  M2FS ca &    N &      New \\
    KV19-287 &       Voggel2020 & 201.368097 & -42.775991 &     24.45 & 18.00 &      187.9 &        6.0 &        0.47 &             0.32 &  M2FS ca &    N &        C \\
    KV19-288 &       Voggel2020 & 201.369036 & -42.941958 &     30.83 & 18.18 &      494.3 &        5.9 &        0.41 &             0.32 &  M2FS ca &    Y &        A \\
      WHH-17 &      Woodley2005 & 201.371848 & -42.963098 &     28.44 & 18.46 &      693.7 &        5.9 &        0.45 &             0.32 &  M2FS ca &    Y &       RV \\
  H21-237144 &        This Work & 201.373273 & -43.612256 &     10.72 & 20.50 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
      WHH-18 &      Woodley2005 & 201.375285 & -42.946367 &     31.76 & 18.50 &      790.5 &        5.9 &        0.20 &             0.32 &  M2FS ca &    Y &       RV \\
       HH-10 &       Harris2004 & 201.379309 & -42.837526 &     42.67 & 17.25 &      503.0 &        5.9 &        0.20 &             0.32 &  M2FS ca &    Y &       RV \\
    KV19-289 &       Voggel2020 & 201.380317 & -43.046136 &     43.11 & 14.63 &      640.1 &        5.9 &        0.21 &             0.32 &  M2FS ca &    Y &        B \\
   HGHH-G359 &       Harris1992 & 201.385034 & -42.980587 &     17.31 & 15.57 &      526.1 &        6.0 &        0.63 &             0.32 &  M2FS ca &    Y &       RV \\
     H12\_106 &       Harris2012 & 201.386037 & -43.560646 &     21.97 & 18.31 &      595.8 &        5.9 &        0.35 &             0.32 &  M2FS ca &    Y &        A \\
   PFF-gc056 &         Peng2004 & 201.386638 & -42.940098 &     24.32 & 18.67 &      280.3 &        5.9 &        0.93 &             0.32 &  M2FS ca &    Y &       RV \\
  GC\_cand\_14 &        This Work & 201.386687 & -42.900866 &     18.34 & 19.54 &      101.6 &        5.9 &        1.42 &             0.34 &  M2FS ca &    N &      New \\
  GC\_cand\_13 &        This Work & 201.390917 & -42.832569 &     36.32 & 17.67 &      -19.5 &        6.1 &        0.28 &             0.32 &  M2FS ca &    N &      New \\
    T17-1637 &       Taylor2017 & 201.395080 & -42.943318 &     12.33 & 20.16 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
    KV19-292 &       Voggel2020 & 201.396382 & -42.808698 &     22.31 & 19.45 &        1.7 &        5.9 &        0.10 &             0.32 &  M2FS ca &    N &        D \\
      WHH-22 &      Woodley2005 & 201.397118 & -43.091414 &     26.11 & 18.10 &      633.9 &        5.9 &        0.35 &             0.32 &  M2FS ca &    Y &       RV \\
    T17-1664 &       Taylor2017 & 201.407702 & -42.941120 &     27.23 & 19.01 &      518.4 &        5.9 &        0.23 &             0.32 &  M2FS ca &    Y &       RV \\
    T17-1665 &       Taylor2017 & 201.408278 & -43.283169 &      5.59 & 19.92 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
    KV19-295 &       Voggel2020 & 201.418464 & -43.047600 &     19.89 & 19.17 &      805.2 &        6.0 &        0.45 &             0.32 &  M2FS ca &    Y &        B \\
    HHH86-34 &       Hesser1986 & 201.419139 & -43.353852 &     22.79 & 18.45 &      648.5 &        5.9 &        0.18 &             0.32 &  M2FS ca &    Y &       RV \\
  GC\_cand\_48 &        This Work & 201.420890 & -43.628902 &       \nodata& 19.52 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
     HGHH-19 &       Harris1992 & 201.430768 & -43.123036 &     22.64 & 18.18 &      621.7 &        5.9 &        0.37 &             0.32 &  M2FS ca &    Y &       RV \\
    KV19-296 &       Voggel2020 & 201.430918 & -43.300956 &     32.27 & 17.91 &      -53.5 &        5.9 &        0.12 &             0.32 &  M2FS ca &    N &        D \\
     HGHH-35 &       Harris1992 & 201.434161 & -42.983166 &     32.35 & 17.91 &      595.7 &        5.9 &        0.27 &             0.32 &  M2FS ca &    Y &       RV \\
  GC\_cand\_47 &        This Work & 201.436130 & -43.642691 &      5.46 & 19.45 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
         N21 &        Gomez2006 & 201.437940 & -42.649436 &      6.69 & 20.21 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
   AAT119596 &      Beasley2008 & 201.441813 & -43.140152 &     11.27 & 19.85 &      625.3 &        6.0 &        1.34 &             0.35 &  M2FS ca &    Y &       RV \\
  GC\_cand\_49 &        This Work & 201.443400 & -43.604783 &      8.18 & 22.33 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
      GC0590 &      Woodley2010 & 201.445670 & -42.876120 &      4.83 & 19.91 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
   HGHH-G204 &       Harris1992 & 201.445728 & -43.034851 &     27.90 & 18.33 &      737.7 &        5.9 &        0.74 &             0.32 &  M2FS ca &    Y &       RV \\
   HGHH-G251 &       Harris1992 & 201.452204 & -42.961431 &     25.81 & 19.06 &      624.5 &        5.9 &        0.26 &             0.32 &  M2FS ca &    Y &       RV \\
  GC\_cand\_44 &        This Work & 201.453510 & -43.368077 &     10.65 & 21.30 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
    KV19-300 &       Voggel2020 & 201.461884 & -42.950591 &     42.84 & 17.19 &      -57.7 &        5.9 &        0.29 &             0.32 &  M2FS ca &    N &        D \\
  GC\_cand\_21 &        This Work & 201.469270 & -43.083283 &      9.42 & 21.57 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
  GC\_cand\_50 &        This Work & 201.471130 & -43.541966 &     10.73 & 21.16 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
      GC0323 &      Woodley2007 & 201.472030 & -42.514632 &      5.99 & 20.34 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
  GC\_cand\_22 &        This Work & 201.474470 & -42.995220 &     12.67 & 19.74 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
  GC\_cand\_23 &        This Work & 201.477750 & -43.131096 &      8.03 & 21.39 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
     H12\_310 &       Harris2012 & 201.478079 & -42.712559 &      4.02 & 20.26 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
      HH-107 &   Harris2004\_new & 201.485960 & -42.979333 &     13.14 & 19.59 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
  H21-247341 &        This Work & 201.486674 & -42.499387 &     10.12 & 20.68 &      -45.7 &        5.9 &        0.74 &             0.33 &  M2FS ca &    N &      New \\
  GC\_cand\_15 &        This Work & 201.490884 & -42.918465 &     15.12 & 20.80 &      -26.8 &        6.5 &        0.70 &             0.34 &  M2FS ca &    N &      New \\
  pff\_gc-080 &         Peng2004 & 201.498086 & -42.544269 &      6.72 & 19.94 &      584.7 &        6.0 &        1.35 &             0.40 &  M2FS ca &    Y &       RV \\
  GC\_cand\_31 &        This Work & 201.499810 & -42.475312 &     11.33 & 19.33 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
      GC0479 &      Woodley2010 & 201.500000 & -42.999472 &     10.21 & 21.04 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
  GC\_cand\_12 &        This Work & 201.503270 & -42.811023 &     11.80 & 20.10 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
    KV19-309 &       Voggel2020 & 201.519331 & -43.482248 &     21.23 & 16.82 &       15.2 &        5.9 &        0.41 &             0.32 &  M2FS ca &    N &        D \\
   AAT122794 &      Beasley2008 & 201.519470 & -42.793086 &      3.34 & 20.30 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
     H12\_215 &       Harris2012 & 201.525480 & -42.629742 &      9.12 & 18.58 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
     H12\_327 &       Harris2012 & 201.526176 & -42.719741 &      4.94 & 20.27 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
  H21-251200 &        This Work & 201.527528 & -42.869796 &     12.86 & 19.74 &       42.6 &        6.0 &        0.00 &             0.34 &  M2FS ca &    N &      New \\
  GC\_cand\_26 &        This Work & 201.529580 & -42.652576 &      6.04 & 20.31 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
  H21-251644 &        This Work & 201.531996 & -42.880424 &     20.63 & 19.74 &      -37.8 &        6.4 &        0.88 &             0.33 &  M2FS ca &    N &      New \\
  GC\_cand\_24 &        This Work & 201.532449 & -43.033752 &     19.85 & 19.70 &      -18.1 &        6.1 &        0.97 &             0.33 &  M2FS ca &    N &      New \\
  H21-252147 &        This Work & 201.537507 & -42.527812 &     15.96 & 19.96 &       -1.6 &        6.0 &        0.97 &             0.32 &  M2FS ca &    N &      New \\
  GC\_cand\_19 &        This Work & 201.540110 & -42.874367 &     10.88 & 20.97 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
    KV19-311 &       Voggel2020 & 201.543341 & -42.521167 &     25.75 & 17.05 &      -50.4 &        6.0 &        0.20 &             0.32 &  M2FS ca &    N &        C \\
  GC\_cand\_20 &        This Work & 201.545560 & -42.878286 &      9.37 & 20.05 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
  H21-253874 &        This Work & 201.555566 & -42.869355 &     14.69 & 20.82 &      -48.1 &        6.0 &        0.40 &             0.36 &  M2FS ca &    N &      New \\
  GC\_cand\_32 &        This Work & 201.556733 & -42.476640 &      9.26 & 20.23 &      -24.8 &        5.9 &        2.00 &             0.32 &  M2FS ca &    N &      New \\
     H12\_301 &       Harris2012 & 201.557280 & -42.658710 &      5.15 & 19.92 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
  GC\_cand\_27 &        This Work & 201.560110 & -42.826036 &      5.76 & 20.69 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
    HHH86-26 &       Hesser1986 & 201.563543 & -42.808168 &     19.80 & 18.25 &      366.2 &        5.9 &        0.10 &             0.32 &  M2FS ca &    Y &       RV \\
    KV19-320 &       Voggel2020 & 201.580773 & -42.625020 &     20.38 & 16.60 &        7.4 &        5.9 &        0.43 &             0.32 &  M2FS ca &    N &        D \\
  GC\_cand\_25 &        This Work & 201.584800 & -42.963931 &      8.93 & 20.04 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
        R118 &      Rejkuba2001 & 201.591612 & -42.907344 &      6.85 & 19.84 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
  H21-257979 &        This Work & 201.592922 & -42.966858 &      9.42 & 20.20 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
         C51 &       Harris2004 & 201.600676 & -42.783526 &      6.86 & 18.50 &      377.6 &        6.2 &        0.07 &             0.32 &  M2FS ca &    Y &       RV \\
     f1.GC-1 &  Harris2004\_conf & 201.609730 & -42.815443 &      5.06 & 19.86 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
      H12\_98 &       Harris2012 & 201.621990 & -42.690375 &     11.07 & 18.32 &      519.6 &        5.9 &        0.21 &             0.32 &  M2FS ca &    Y &        A \\
     H12\_300 &       Harris2012 & 201.626488 & -42.675358 &      5.00 & 19.85 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
    KV19-325 &       Voggel2020 & 201.626726 & -42.869731 &      4.86 & 18.28 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
     H12\_229 &       Harris2012 & 201.644783 & -42.677839 &      3.50 & 19.37 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
     HGHH-27 &       Harris1992 & 201.658290 & -42.763861 &      4.08 & 23.42 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
  GC\_cand\_33 &        This Work & 201.671910 & -42.798656 &      6.31 & 20.38 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
      HH-100 &       Harris2004 & 201.710155 & -42.843434 &      5.27 & 19.94 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
  GC\_cand\_29 &        This Work & 201.712211 & -42.493167 &     31.13 & 18.11 &       94.6 &        6.0 &        0.39 &             0.32 &  M2FS ca &    N &      New \\
  H21-274800 &        This Work & 201.743124 & -42.412481 &      8.18 & 20.97 &       -3.2 &        6.2 &        0.89 &             0.33 &  M2FS ca &    N &      New \\
  pff\_gc-100 &         Peng2004 & 201.764180 & -42.454757 &     25.09 & 18.44 &      516.6 &        6.0 &        0.26 &             0.32 &  M2FS ca &    Y &       RV \\
  GC\_cand\_30 &        This Work & 201.765180 & -42.609855 &      9.66 & 20.09 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
  GC\_cand\_28 &        This Work & 201.780810 & -42.462194 &     10.10 & 19.93 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
  GC\_cand\_36 &        This Work & 201.783980 & -42.742342 &      9.96 & 19.18 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
     H12\_252 &       Harris2012 & 201.786313 & -42.770891 &      8.93 & 19.55 &      665.5 &        6.3 &        0.96 &             0.33 &  M2FS ca &    Y &      New \\
  H21-281846 &        This Work & 201.804760 & -42.548015 &     13.25 & 20.88 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
     H12\_194 &       Harris2012 & 201.824886 & -42.494562 &     14.21 & 19.13 &      508.3 &        6.0 &        0.35 &             0.32 &  M2FS ca &    Y &      New \\
  H21-284161 &        This Work & 201.825763 & -42.490269 &     33.38 & 18.68 &       69.8 &      157.9 &        0.03 &             0.32 &  M2FS ca &    N &      New \\
    KV19-361 &       Voggel2020 & 201.871665 & -42.796645 &     18.20 & 15.97 &        3.0 &        5.9 &        0.28 &             0.32 &  M2FS ca &    N &        C \\
    KV19-367 &       Voggel2020 & 201.886625 & -42.464203 &      7.97 & 18.13 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
  H21-291979 &        This Work & 201.897545 & -42.590191 &     11.19 & 20.49 &        3.0 &        6.0 &        0.14 &             0.32 &  M2FS ca &    N &      New \\
  H21-294165 &        This Work & 201.916844 & -42.665642 &     10.21 & 20.21 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
  GC\_cand\_35 &        This Work & 201.923990 & -42.763798 &      5.62 & 20.93 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
     H12\_259 &       Harris2012 & 201.926042 & -42.546890 &      9.47 & 19.60 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
  GC\_cand\_34 &        This Work & 201.951410 & -42.532064 &      1.54 & 19.91 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
  H21-301067 &        This Work & 201.980690 & -42.662425 &      6.29 & 20.95 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
  H21-301709 &        This Work & 201.986469 & -42.636172 &      6.66 & 20.05 &       -1.3 &        6.1 &        0.43 &             0.34 &  M2FS ca &    N &      New \\
    KV19-386 &       Voggel2020 & 202.039586 & -42.667068 &     15.17 & 17.87 & \nodata & \nodata & \nodata &      \nodata &  M2FS ca &  \nodata&  \nodata \\
    \hline
  GC\_cand\_58 &        This Work & 200.705866 & -43.101057 &     14.14 & 18.12 &      -67.5 &        5.9 &        0.08 &             0.32 &  M2FS mg &    N &      New \\
  GC\_cand\_59 &        This Work & 200.752432 & -43.112764 &      3.19 & 18.03 & \nodata & \nodata & \nodata &      \nodata &  M2FS mg &  \nodata&  \nodata \\
  GC\_cand\_57 &        This Work & 200.771436 & -42.891460 &      1.68 & 18.03 & \nodata & \nodata & \nodata &      \nodata &  M2FS mg &  \nodata&  \nodata \\
  GC\_cand\_56 &        This Work & 200.772643 & -42.836061 &     22.04 & 17.51 &      -26.4 &        5.9 &        0.07 &             0.32 &  M2FS mg &    N &      New \\
  GC\_cand\_98 &        This Work & 200.780177 & -42.725442 &     16.06 & 17.50 &      -11.9 &        5.9 &        0.10 &             0.32 &  M2FS mg &    N &      New \\
  GC\_cand\_97 &        This Work & 200.792280 & -42.467880 &      7.44 & 17.75 &        5.3 &        6.0 &        0.32 &             0.33 &  M2FS mg &    N &      New \\
  GC\_cand\_99 &        This Work & 200.793307 & -42.710812 &     16.95 & 17.32 &      -17.1 &        5.9 &        0.23 &             0.32 &  M2FS mg &    N &      New \\
 GC\_cand\_103 &        This Work & 200.826807 & -42.720283 &     23.66 & 17.36 &        6.2 &        5.9 &        0.05 &             0.32 &  M2FS mg &    N &      New \\
 GC\_cand\_104 &        This Work & 200.827638 & -42.603832 &     26.15 & 17.21 &      -24.0 &        5.9 &        0.75 &             0.32 &  M2FS mg &    N &      New \\
  GC\_cand\_96 &        This Work & 200.833672 & -42.470965 &      1.33 & 17.21 & \nodata & \nodata & \nodata &      \nodata &  M2FS mg &  \nodata&  \nodata \\
 GC\_cand\_102 &        This Work & 200.838575 & -42.504426 &     22.64 & 17.38 &      -19.2 &        5.9 &        0.06 &             0.32 &  M2FS mg &    N &      New \\
 GC\_cand\_108 &        This Work & 200.855482 & -42.625245 &     25.66 & 17.33 &      -43.3 &        5.9 &        0.01 &             0.32 &  M2FS mg &    N &      New \\
    T17-0962 &       Taylor2017 & 200.867583 & -42.795075 &       \nodata& 16.76 & \nodata & \nodata & \nodata &      \nodata &  M2FS mg &  \nodata&  \nodata \\
 GC\_cand\_109 &        This Work & 200.884594 & -42.606130 &     27.94 & 17.31 &      -37.4 &        5.9 &        0.00 &             0.32 &  M2FS mg &    N &      New \\
  GC\_cand\_61 &        This Work & 200.887129 & -42.948218 &     15.89 & 17.89 &      -28.1 &        5.9 &        0.04 &             0.32 &  M2FS mg &    N &      New \\
       HH-32 &       Harris2004 & 200.909655 & -42.773054 &     15.85 & 18.30 &      -16.4 &        5.9 &        0.68 &             0.32 &  M2FS mg &    N &       RV \\
 GC\_cand\_101 &        This Work & 200.926014 & -42.441631 &     23.23 & 17.47 &        6.7 &        5.9 &        0.24 &             0.32 &  M2FS mg &    N &      New \\
     HGHH-40 &       Harris1992 & 200.926391 & -43.160493 &     11.08 & 18.88 &      371.8 &        5.9 &        1.46 &             0.32 &  M2FS mg &    Y &       RV \\
    VHH81-01 &         Berg1981 & 200.934030 & -43.186620 &     16.77 & 17.42 &      640.0 &        5.9 &        0.82 &             0.33 &  M2FS mg &    Y &    Sigma \\
  GC\_cand\_66 &        This Work & 201.001818 & -43.039715 &     27.59 & 17.88 &       -2.7 &        5.9 &        0.04 &             0.32 &  M2FS mg &    N &      New \\
  GC\_cand\_67 &        This Work & 201.009884 & -43.038126 &     12.54 & 18.57 &      -34.3 &        5.9 &        1.01 &             0.32 &  M2FS mg &    N &      New \\
 GC\_cand\_114 &        This Work & 201.017203 & -42.476733 &     21.41 & 18.39 &      -11.7 &        5.9 &        0.67 &             0.32 &  M2FS mg &    N &      New \\
 GC\_cand\_100 &        This Work & 201.017322 & -42.425581 &     22.95 & 17.45 &       65.8 &        5.9 &        1.25 &             0.32 &  M2FS mg &    N &      New \\
 GC\_cand\_115 &        This Work & 201.029323 & -42.478151 &     22.18 & 17.77 &       -6.6 &        5.9 &        0.06 &             0.32 &  M2FS mg &    N &      New \\
 GC\_cand\_106 &        This Work & 201.034219 & -42.375900 &     21.56 & 17.44 &      -25.1 &        5.9 &        0.66 &             0.32 &  M2FS mg &    N &      New \\
 GC\_cand\_107 &        This Work & 201.054692 & -42.454430 &     25.20 & 17.54 &      -13.6 &        5.9 &        0.16 &             0.32 &  M2FS mg &    N &      New \\
 GC\_cand\_105 &        This Work & 201.061614 & -42.457369 &     28.80 & 17.63 &      -14.4 &        5.9 &        0.06 &             0.32 &  M2FS mg &    N &      New \\
  GC\_cand\_60 &        This Work & 201.066234 & -42.978155 &     12.01 & 17.97 & \nodata & \nodata & \nodata &      \nodata &  M2FS mg &  \nodata&  \nodata \\
  GC\_cand\_68 &        This Work & 201.085209 & -43.028346 &     11.81 & 17.67 &      -20.7 &        5.9 &        0.33 &             0.32 &  M2FS mg &    N &      New \\
  GC\_cand\_64 &        This Work & 201.093532 & -42.937789 &      6.77 & 18.58 &      -10.9 &        5.9 &        0.52 &             0.32 &  M2FS mg &    N &      New \\
      H12\_67 &       Harris2012 & 201.100143 & -43.386317 &      9.85 & 17.68 &      -36.2 &        5.9 &        0.20 &             0.32 &  M2FS mg &    N &      New \\
  GC\_cand\_65 &        This Work & 201.106850 & -42.987902 &     47.22 & 16.15 &      -21.9 &        5.9 &        0.59 &             0.32 &  M2FS mg &    N &        C \\
 GC\_cand\_113 &        This Work & 201.121446 & -42.424813 &     21.84 & 17.74 &       -2.4 &        5.9 &        0.00 &             0.32 &  M2FS mg &    N &      New \\
 GC\_cand\_112 &        This Work & 201.130572 & -42.397736 &     23.89 & 17.52 &       -4.1 &        5.9 &        0.40 &             0.32 &  M2FS mg &    N &      New \\
      H12\_54 &       Harris2012 & 201.132246 & -43.385425 &     20.40 & 17.62 &       17.3 &        5.9 &        0.00 &             0.32 &  M2FS mg &    N &      New \\
  GC\_cand\_62 &        This Work & 201.137483 & -42.891258 &      6.30 & 18.14 &      -43.7 &        5.9 &        0.02 &             0.32 &  M2FS mg &    N &      New \\
      H12\_38 &       Harris2012 & 201.145898 & -43.419643 &     17.62 & 17.16 &     -102.6 &        5.9 &        0.47 &             0.32 &  M2FS mg &    N &      New \\
  GC\_cand\_63 &        This Work & 201.148937 & -42.944297 &     21.12 & 17.99 &      -43.7 &        5.9 &        0.32 &             0.32 &  M2FS mg &    N &      New \\
      H12\_34 &       Harris2012 & 201.151485 & -43.394451 &     22.04 & 17.21 &       68.6 &        5.9 &        0.22 &             0.32 &  M2FS mg &    N &      New \\
     HGHH-41 &       Harris1992 & 201.162357 & -43.335133 &     12.23 & 18.64 &      360.0 &        5.9 &        0.40 &             0.32 &  M2FS mg &    Y &    Sigma \\
      H12\_64 &       Harris2012 & 201.162932 & -43.412671 &     18.80 & 17.67 &        9.2 &        5.9 &        0.29 &             0.32 &  M2FS mg &    N &      New \\
    HHH86-29 &       Hesser1986 & 201.168230 & -43.301482 &     12.58 & 18.06 &      729.2 &        5.9 &        0.30 &             0.32 &  M2FS mg &    Y &    Sigma \\
      H12\_50 &       Harris2012 & 201.168389 & -43.405788 &     24.03 & 17.58 &        4.2 &        5.9 &        0.14 &             0.32 &  M2FS mg &    N &      New \\
     HGHH-11 &       Harris1992 & 201.227938 & -43.022712 &      5.74 & 17.88 & \nodata & \nodata & \nodata &      \nodata &  M2FS mg &  \nodata&  \nodata \\
    VHH81-03 &         Berg1981 & 201.242499 & -42.936124 &     15.00 & 17.65 &      558.4 &        5.9 &        0.29 &             0.32 &  M2FS mg &    Y &    Sigma \\
 GC\_cand\_110 &        This Work & 201.246411 & -42.431244 &     19.09 & 17.55 &       50.8 &        5.9 &        0.69 &             0.32 &  M2FS mg &    N &      New \\
     HGHH-12 &       Harris1992 & 201.273697 & -43.175240 &      8.24 & 17.96 &      441.4 &        5.9 &        0.38 &             0.32 &  M2FS mg &    Y &    Sigma \\
    T17-1412 &       Taylor2017 & 201.281782 & -43.020912 &     15.82 & 17.82 &      670.2 &        5.9 &        0.39 &             0.32 &  M2FS mg &    Y &    Sigma \\
 GC\_cand\_111 &        This Work & 201.295914 & -42.467668 &     22.76 & 17.56 &        6.4 &        5.9 &        0.26 &             0.32 &  M2FS mg &    N &      New \\
  GC\_cand\_51 &        This Work & 201.326213 & -43.418236 &     18.40 & 18.26 &      -55.5 &        5.9 &        0.25 &             0.32 &  M2FS mg &    N &      New \\
      H12\_37 &       Harris2012 & 201.334010 & -43.207306 &     24.70 & 17.21 &       37.8 &        5.9 &        0.30 &             0.32 &  M2FS mg &    N &      New \\
     HGHH-44 &       Harris1992 & 201.382221 & -43.322982 &     12.29 & 18.68 &      508.3 &        5.9 &        1.11 &             0.32 &  M2FS mg &    Y &    Sigma \\
  GC\_cand\_52 &        This Work & 201.397008 & -43.401533 &     14.10 & 17.89 &       89.1 &        5.9 &        1.22 &             0.32 &  M2FS mg &    N &      New \\
      H12\_95 &       Harris2012 & 201.500890 & -43.475899 &     16.70 & 18.17 &      902.3 &        5.9 &        1.35 &             0.32 &  M2FS mg &    Y &        A \\
     HGHH-25 &       Harris1992 & 201.511787 & -42.949167 &      2.15 & 18.55 & \nodata & \nodata & \nodata &      \nodata &  M2FS mg &  \nodata&  \nodata \\
     HGHH-07 &       Harris1992 & 201.522474 & -42.942327 &      7.85 & 17.09 &      602.7 &        6.1 &        0.91 &             0.34 &  M2FS mg &    Y &      New \\
    HHH86-36 &       Hesser1986 & 201.532145 & -42.866721 &      3.99 & 18.42 &      694.4 &        6.3 &        1.26 &             0.36 &  M2FS mg &    Y &    Sigma \\
    HHH86-37 &       Hesser1986 & 201.544021 & -42.895178 &      0.78 & 18.56 & \nodata & \nodata & \nodata &      \nodata &  M2FS mg &  \nodata&  \nodata \\
    T17-1974 &       Taylor2017 & 201.566079 & -42.916914 &      9.17 & 18.07 &       86.1 &        6.2 &        1.08 &             0.33 &  M2FS mg &    N &    Sigma \\
  GC\_cand\_54 &        This Work & 201.584728 & -43.261976 &     12.72 & 18.35 &       22.9 &        5.9 &        0.03 &             0.32 &  M2FS mg &    N &      New \\
    HHH86-38 &       Hesser1986 & 201.599020 & -42.900292 &     10.41 & 18.53 &      405.1 &        5.9 &        0.69 &             0.32 &  M2FS mg &    Y &    Sigma \\
  GC\_cand\_53 &        This Work & 201.609501 & -43.229469 &     14.49 & 18.42 &       91.3 &        5.9 &        0.29 &             0.32 &  M2FS mg &    N &      New \\
  GC\_cand\_85 &        This Work & 201.613929 & -42.851094 &     13.84 & 18.15 &       34.9 &        5.9 &        0.20 &             0.32 &  M2FS mg &    N &      New \\
  GC\_cand\_55 &        This Work & 201.627922 & -43.467694 &     18.70 & 17.79 &       38.9 &        5.9 &        1.09 &             0.32 &  M2FS mg &    N &      New \\
  GC\_cand\_84 &        This Work & 201.645428 & -42.845629 &     11.03 & 18.26 &       12.6 &        5.9 &        0.25 &             0.32 &  M2FS mg &    N &      New \\
    T17-2078 &       Taylor2017 & 201.674724 & -43.129189 &      7.96 & 17.55 &      228.1 &        5.9 &        0.81 &             0.33 &  M2FS mg &    N &       RV \\
  GC\_cand\_82 &        This Work & 201.697685 & -42.902040 &     20.99 & 17.85 &      158.5 &        5.9 &        1.30 &             0.32 &  M2FS mg &    N &      New \\
      H12\_42 &       Harris2012 & 201.713064 & -43.391586 &     24.00 & 17.35 &       55.5 &        5.9 &        0.15 &             0.32 &  M2FS mg &    N &      New \\
  GC\_cand\_83 &        This Work & 201.747338 & -42.846370 &     15.72 & 18.05 &       -8.1 &        5.9 &        0.02 &             0.32 &  M2FS mg &    N &      New \\
      H12\_39 &       Harris2012 & 201.810932 & -43.278301 &     30.31 & 17.28 & \nodata & \nodata & \nodata &      \nodata &  M2FS mg &  \nodata&  \nodata \\
      H12\_80 &       Harris2012 & 201.829811 & -43.283793 &     25.22 & 18.01 &        7.2 &        5.9 &        0.11 &             0.32 &  M2FS mg &    N &      New \\
  GC\_cand\_87 &        This Work & 201.851621 & -42.999337 &     22.54 & 17.82 &       -0.2 &        5.9 &        0.33 &             0.32 &  M2FS mg &    N &      New \\
  GC\_cand\_86 &        This Work & 201.897707 & -43.087222 &     11.06 & 18.27 &      -29.5 &        5.9 &        0.56 &             0.32 &  M2FS mg &    N &      New \\
  GC\_cand\_88 &        This Work & 201.901736 & -43.083001 &      8.52 & 18.61 &       36.0 &        5.9 &        1.08 &             0.32 &  M2FS mg &    N &      New \\
  GC\_cand\_70 &        This Work & 201.916629 & -43.212664 &     18.88 & 18.25 &        4.0 &        5.9 &        0.11 &             0.32 &  M2FS mg &    N &      New \\
  GC\_cand\_69 &        This Work & 201.921895 & -43.254038 &     14.36 & 18.40 &      -12.4 &        5.9 &        0.08 &             0.32 &  M2FS mg &    N &      New \\
  GC\_cand\_89 &        This Work & 201.946089 & -43.067028 &     18.23 & 17.99 &      -46.9 &        5.9 &        0.07 &             0.32 &  M2FS mg &    N &      New \\
      H12\_82 &       Harris2012 & 201.993013 & -43.443015 &     22.66 & 17.24 & \nodata & \nodata & \nodata &      \nodata &  M2FS mg &  \nodata&  \nodata \\
  GC\_cand\_71 &        This Work & 202.001586 & -43.322300 &     21.94 & 18.08 &      -15.9 &        5.9 &        0.15 &             0.32 &  M2FS mg &    N &      New \\
  GC\_cand\_92 &        This Work & 202.014541 & -42.847463 &     17.55 & 18.02 &       10.8 &        5.9 &        0.02 &             0.32 &  M2FS mg &    N &      New \\
  GC\_cand\_90 &        This Work & 202.046173 & -42.885030 &     12.55 & 17.81 &       52.7 &        5.9 &        0.27 &             0.32 &  M2FS mg &    N &      New \\
  GC\_cand\_93 &        This Work & 202.049456 & -43.003961 &     13.84 & 18.06 &      -34.9 &        5.9 &        0.08 &             0.32 &  M2FS mg &    N &      New \\
  GC\_cand\_95 &        This Work & 202.070384 & -43.001883 &     16.16 & 18.09 &      -25.8 &        5.9 &        0.08 &             0.32 &  M2FS mg &    N &      New \\
  GC\_cand\_94 &        This Work & 202.070749 & -43.022249 &     16.58 & 17.85 &       25.9 &        5.9 &        0.32 &             0.32 &  M2FS mg &    N &      New \\
  GC\_cand\_91 &        This Work & 202.073686 & -42.989262 &     11.84 & 18.12 &      105.3 &        5.9 &        0.25 &             0.32 &  M2FS mg &    N &      New \\
  GC\_cand\_75 &        This Work & 202.083470 & -43.327759 &     19.77 & 18.37 &      -38.1 &        5.9 &        0.14 &             0.32 &  M2FS mg &    N &      New \\
  GC\_cand\_74 &        This Work & 202.084923 & -43.263532 &     14.23 & 18.83 &      -20.5 &        5.9 &        0.69 &             0.32 &  M2FS mg &    N &      New \\
  GC\_cand\_73 &        This Work & 202.086062 & -43.247189 &     20.71 & 18.13 &       31.3 &        5.9 &        0.22 &             0.32 &  M2FS mg &    N &      New \\
  GC\_cand\_72 &        This Work & 202.108435 & -43.134846 &     27.46 & 17.14 &       -4.6 &        5.9 &        0.36 &             0.32 &  M2FS mg &    N &      New \\
     H12\_141 &       Harris2012 & 202.112521 & -43.267474 &     16.53 & 18.50 &      427.1 &        5.9 &        0.91 &             0.32 &  M2FS mg &    Y &      New \\
  GC\_cand\_76 &        This Work & 202.113796 & -43.583358 &      8.47 & 17.64 &       51.3 &        5.9 &        0.43 &             0.32 &  M2FS mg &    N &      New \\
  GC\_cand\_77 &        This Work & 202.125409 & -43.300774 &     24.76 & 18.10 &      -55.5 &        5.9 &        0.15 &             0.32 &  M2FS mg &    N &      New \\
  GC\_cand\_80 &        This Work & 202.147715 & -43.444444 &     33.13 & 17.60 &      104.7 &        5.9 &        0.47 &             0.32 &  M2FS mg &    N &      New \\
  GC\_cand\_79 &        This Work & 202.151394 & -43.144182 &     12.78 & 18.54 &        0.5 &        5.9 &        0.06 &             0.32 &  M2FS mg &    N &      New \\
  GC\_cand\_78 &        This Work & 202.163200 & -43.252491 &     19.57 & 17.61 &        5.8 &        5.9 &        0.31 &             0.32 &  M2FS mg &    N &      New \\
  GC\_cand\_81 &              107 & 202.218800 & -43.538992 &     16.66 & 17.62 &      -17.6 &        5.9 &        0.23 &             0.32 &  M2FS mg &    N &      New \\
 GC\_cand\_119 &        This Work & 202.425319 & -41.932317 &     18.65 & 16.74 &       36.1 &        5.9 &        0.09 &             0.32 &  M2FS mg &    N &      New \\
 GC\_cand\_118 &        This Work & 202.448192 & -42.058635 &     20.86 & 17.64 &       54.3 &        5.9 &        0.13 &             0.32 &  M2FS mg &    N &      New \\
 GC\_cand\_117 &        This Work & 202.465986 & -41.890188 &     13.12 & 17.70 &       96.2 &        5.9 &        0.14 &             0.32 &  M2FS mg &    N &      New \\
 GC\_cand\_116 &        This Work & 202.514518 & -41.866283 &     19.76 & 17.89 &      -30.2 &        5.9 &        0.22 &             0.32 &  M2FS mg &    N &      New \\
 GC\_cand\_121 &        This Work & 202.516108 & -42.095004 &     25.43 & 17.65 &      -23.0 &        5.9 &        0.11 &             0.32 &  M2FS mg &    N &      New \\
 GC\_cand\_122 &        This Work & 202.516587 & -42.020768 &     22.58 & 17.75 &      -65.9 &        5.9 &        0.02 &             0.32 &  M2FS mg &    N &      New \\
 GC\_cand\_120 &        This Work & 202.542261 & -41.827168 &     23.31 & 17.68 &       26.5 &        5.9 &        0.06 &             0.32 &  M2FS mg &    N &      New \\
     Dw1\_gc1 &        Crnojevi\'c & 202.542780 & -41.904666 &      5.19 & 20.48 &      266.0 &        5.9 &        1.39 &             0.32 &  M2FS mg &    Y &      New \\
     Dw1\_gc3 &        Crnojevi\'c & 202.550340 & -41.884030 &      2.41 & 21.20 &      261.6 &        6.2 &        1.07 &             0.34 &  M2FS mg &    Y &      New \\
     Dw1\_NSC &        Crnojevi\'c & 202.558373 & -41.892037 &      7.87 & 19.51 &      273.2 &        5.9 &        1.71 &             0.32 &  M2FS mg &    Y &      New \\
 GC\_cand\_124 &        This Work & 202.562538 & -41.830811 &     19.20 & 17.99 &        2.5 &        5.9 &        0.17 &             0.32 &  M2FS mg &    N &      New \\
     Dw1\_gc2 &        Crnojevi\'c & 202.576700 & -41.890874 &      4.57 & 20.72 &      259.6 &        5.9 &        1.13 &             0.35 &  M2FS mg &    Y &      New \\
 GC\_cand\_126 &        This Work & 202.652907 & -42.018333 &     19.88 & 17.67 &      -13.4 &        5.9 &        0.02 &             0.32 &  M2FS mg &    N &      New \\
 GC\_cand\_123 &        This Work & 202.711633 & -41.896283 &     23.86 & 17.96 &      -54.5 &        5.9 &        0.13 &             0.32 &  M2FS mg &    N &      New \\
 GC\_cand\_130 &        This Work & 202.745810 & -41.946335 &     14.58 & 18.34 &      -22.5 &        5.9 &        1.02 &             0.32 &  M2FS mg &    N &      New \\
 GC\_cand\_129 &        This Work & 202.753764 & -41.926794 &     24.92 & 17.87 &      -34.3 &        5.9 &        0.10 &             0.32 &  M2FS mg &    N &      New \\
 GC\_cand\_127 &        This Work & 202.780820 & -41.922054 &     28.91 & 17.73 &      -71.1 &        5.9 &        0.07 &             0.32 &  M2FS mg &    N &      New \\
 GC\_cand\_131 &        This Work & 202.782970 & -42.008797 &     24.00 & 17.93 &        6.5 &        5.9 &        0.13 &             0.32 &  M2FS mg &    N &      New \\
 GC\_cand\_128 &        This Work & 202.822320 & -41.997500 &     26.89 & 17.73 &       53.8 &        5.9 &        0.06 &             0.32 &  M2FS mg &    N &      New \\
 GC\_cand\_133 &        This Work & 202.890194 & -42.035338 &     28.24 & 17.66 &       32.8 &        5.9 &        0.39 &             0.32 &  M2FS mg &    N &      New \\
 GC\_cand\_132 &        This Work & 202.915151 & -42.053034 &     17.53 & 18.24 &       37.6 &        5.9 &        1.03 &             0.32 &  M2FS mg &    N &      New \\
\hline
   ESO269-06 &        This Work & 198.286770 & -44.889356 &     24.28 & 16.54 &      744.0 &        2.4 &        1.26 &             0.33 &     MIKE &    Y &       RV \\
    KV19-054 &       Voggel2020 & 199.102140 & -44.554587 &     10.35 & 18.04 & \nodata & \nodata & \nodata &      \nodata &     MIKE &  \nodata&  \nodata \\
      Fluffy &       Voggel2020 & 199.545360 & -44.157251 &     10.52 & 18.48 &      764.3 &        2.5 &        1.79 &             0.39 &     MIKE &    Y &       RV \\
   KK197-NSC &       Georgiev2009 & 200.508563 & -42.535357 &     21.61 & 18.00 &      639.7 &        2.4 &        1.16 &             0.34 &     MIKE &    Y &    Sigma \\
    KV19-212 &       Voggel2020 & 200.790847 & -43.874458 &     34.85 & 17.92 &      571.5 &        2.4 &        1.03 &             0.33 &     MIKE &    Y &        A \\
    KV19-258 &       Voggel2020 & 201.223936 & -44.931835 &     32.12 & 16.06 &        2.2 &        3.3 &         \nodata&              \nodata&     MIKE &    N &        C \\
    KV19-271 &       Voggel2020 & 201.296298 & -43.509212 &      9.49 & 17.90 &      548.3 &        2.4 &        0.42 &             0.32 &     MIKE &    Y &        A \\
     vhh81-5 &         Berg1981 & 201.317123 & -42.882801 &     33.26 & 17.51 &      563.2 &        2.4 &        1.38 &             0.32 &     MIKE &    Y &    Sigma \\
   aat329848 &      Beasley2008 & 201.505241 & -43.570995 &     21.05 & 18.26 &      552.0 &        2.4 &        0.55 &             0.33 &     MIKE &    Y &       RV \\
      H12\_78 &       Harris2012 & 201.672201 & -42.703936 &      6.50 & 17.99 &      657.3 &        2.4 &        0.71 &             0.34 &     MIKE &    Y &        A \\
  pff\_gc-098 &         Peng2004 & 201.724630 & -43.321592 &     25.70 & 18.34 &      609.9 &        2.4 &        0.50 &             0.32 &     MIKE &    Y &       RV \\
    KV19-397 &       Voggel2020 & 202.104797 & -42.858302 &     22.93 & 16.52 &      -47.9 &        3.3 &         \nodata&              \nodata&     MIKE &    N &        D \\
    KV19-424 &       Voggel2020 & 202.321726 & -45.212909 &     52.44 & 15.30 &      -62.0 &        3.3 &         \nodata&              \nodata&     MIKE &    N &        E \\
    KV19-442 &       Voggel2020 & 202.432394 & -42.391404 &      6.93 & 17.65 &      476.5 &        2.4 &        1.35 &             0.34 &     MIKE &    Y &        A \\
         DW3 &       Crnojevi\'c & 202.586867 & -42.191885 &     17.26 & 18.79 &      359.6 &        2.4 &        1.12 &             0.35 &     MIKE &    Y &      New \\
    KV19-464 &       Voggel2020 & 202.645456 & -44.666926 &     30.24 & 17.54 &      -20.0 &        3.7 &         \nodata&              \nodata&     MIKE &    N &        B \\
    KV19-492 &       Voggel2020 & 202.862883 & -42.611324 &     12.57 & 17.88 &      -46.0 &        3.6 &         \nodata&              \nodata&     MIKE &    N &        B \\
    KV19-521 &       Voggel2020 & 203.050732 & -41.300504 &     15.81 & 17.87 &      -48.9 &        4.9 &         \nodata&              \nodata&     MIKE &    N &        B \\
    KV19-569 &       Voggel2020 & 203.478428 & -42.362581 &     12.39 & 18.00 &       56.7 &        3.4 &         \nodata&              \nodata&     MIKE &    N &        B \\
    KV19-573 &       Voggel2020 & 203.537185 & -42.866560 &     12.36 & 18.50 &      -25.4 &        3.4 &         \nodata&              \nodata&     MIKE &    N &        B \\
\enddata
\tablecomments{Column 1 shows the Discovery ID for the luminous GC candidates. For 133 targets that were based on preliminary versions of \citet{KV2020,Hughes2021} and do not have literature names, we name them as \textit{GC\_cand} with numbers running from 1 to 133. Literature reference for the target ID from \citet{Bergh1981,Lauberts1982,Hesser1986,Karachentseva1998,Harris2002,Peng2004,Woodley2007,Georgiev2009,Harris2012,Denja2014,Denja2016,Taylor2017,KV2020,Hughes2021}.Column 3 \& 4 shows Right Ascension and Declination in J2000 respectively. The signal-to-noise is shown in Column 5. Column 6 shows the extinction corrected NOAO DR2 g-band magnitude for the target . Column 7 \& 8 shows the heliocentric radial velocity and its error respectively. Column 9 and 10 shows the derived luminosity-weighted metallicity and its error. Column {11} denotes the instrument and setup used in the observation, with ``ca'' \& ``mg'' being Calcium \& Magnesium triplet respectively. For targets observed with MIKE, only the Calcium Triplet measurements are shown in this table. ``Y'' in Column 12 denotes if the target has radial velocity expected for Cen~A globular clusters (RV$>250$~km/s), ``N'' if it has radial velocity consistent with Milky Way foreground stars, and ``N/A'' if we cannot reliably determine its radial velocity. Column 13 shows the literature source of the target. A-E denotes the likelihood rank of being a Cen~A GC from \citet{KV2020}, with A \& E being more and less likely respectively. ``RV'' and ``Sigma'' denotes if the target has previous literature measured radial velocity and velocity dispersion respectively from \citet{Harris2002,Peng2004,martini2004,Rejkuba2007,Taylor2010,Taylor2015}. Finally ``New'' denotes targets that are not in KV20 catalog, and have no previous literature kinematic measurements. }
\end{deluxetable*}

\startlongtable
%\begin{landscape}
\begin{deluxetable*}{lrrrrrrrrrrrrr}

\tablecaption{ List of 57 luminous GCs with visually verified velocity dispersion \label{tab:good_GC_data}}
\tablehead{ \colhead{ID} & \colhead{R.V} & \colhead{R.V err} & \colhead{$\sigma$} & \colhead{$\sigma$ err}  & \colhead{$\sigma_{\infty}$}& \colhead{setup} & \colhead{$r_{\rm hm}$} & \colhead{$r_{\rm hm}$ Ref}& \colhead{M$_{V}$} & \colhead{E(B-V)} & \colhead{M/L$_{V}$}& \colhead{BH Mass}&\colhead{Ref}\\
 \colhead{} &  \colhead{[km/s]} & \colhead{[km/s]} & \colhead{[km/s]}& \colhead{[km/s]}&\colhead{[km/s]}& \colhead{} & \colhead{[\arcsec]} & \colhead{} & \colhead{[mag]} & \colhead{[mag]}& \colhead{}& \colhead{[M$_{\odot}$]}&\colhead{}}
\startdata
      HH-22 & 615.2 &      5.93 & 13.07 &        1.82 &      12.44 &  M2FS ca & 0.2498 &       Gaia & -10.18 &       0.108 & 1.25$^{0.44}_{0.36}$ & \nodata &       RV \\
   T17-1253 & 548.3 &      5.94 & 11.95 &        1.49 &      11.66 &  M2FS ca & 0.1549 &       Gaia &  -8.66 &       0.106 & 2.77$^{+0.89}_{-0.73}$ &  1.12$^{+0.9}_{-0.6}\times10^{5}$ &      New \\
   HHH86-14 & 699.9 &      5.92 & 15.48 &        1.91 &      14.12 &  M2FS ca & 0.3407 &    M08/ACS & -10.39 &       0.109 & 1.81$^{+0.79}_{-0.49}$ & \nodata &       RV \\
   HHH86-30 & 780.2 &      5.91 & 21.97 &        4.69 &      20.97 &  M2FS ca & 0.2352 &       Gaia & -11.02 &       0.106 & 1.54$^{+0.82}_{-0.61}$ & \nodata &       RV \\
      K-034 & 460.6 &      5.91 & 14.00 &        2.19 &      13.15 &  M2FS ca & 0.3001 &       Gaia & -10.53 &       0.102 & 1.21$^{+0.47}_{-0.39}$ & \nodata &       RV \\
  PFF-gc028 & 539.6 &      5.92 & 10.20 &        1.48 &       9.90 &  M2FS ca & 0.1768 &       Gaia &  -9.40 &       0.101 & 1.15$^{+0.41}_{-0.34}$ & \nodata &       RV \\
   HHH86-28 & 468.1 &      5.97 & 13.35 &        1.27 &      12.68 &  M2FS ca & 0.2557 &       Gaia &  -9.75 &       0.122 & 1.98$^{+0.54}_{-0.43}$ & \nodata &       RV \\
  HGHH-G066 & 581.4 &      5.93 & 13.63 &        1.68 &      13.25 &  M2FS ca & 0.1692 &       Gaia &  -9.49 &       0.101 & 1.82$^{+0.57}_{-0.47}$ & \nodata &       RV \\
    HGHH-43 & 497.6 &      5.92 &  8.31 &        1.20 &       7.86 &  M2FS ca & 0.2584 &    M08/ACS &  -9.57 &       0.103 & 0.91$^{+0.32}_{-0.27}$ & \nodata &       RV \\
   KV19-273 & 574.4 &      5.93 & 14.26 &        1.65 &      13.37 &  M2FS ca & 0.3118 &       Gaia &  -9.59 &       0.100 & 3.12$^{+0.96}_{-0.79}$ &  1.96$^{+2.33}_{-0.96}\times10^{5}$ &        C \\
  HGHH-G342 & 529.5 &      5.92 & 13.08 &        1.68 &      12.49 &  M2FS ca & 0.2321 &       Gaia & -10.07 &       0.100 & 1.30$^{+0.42}_{-0.35}$ & \nodata &       RV \\
      K-029 & 638.8 &      5.94 & 21.26 &        1.13 &      20.52 &  M2FS ca & 0.1950 &       Gaia & -10.89 &       0.100 & 1.38$^{+0.25}_{-0.22}$ & \nodata &       RV \\
  HGHH-G219 & 521.7 &      5.91 & 14.83 &        1.33 &      14.25 &  M2FS ca & 0.2101 &       Gaia &  -9.42 &       0.099 & 2.79$^{+0.69}_{-0.58}$ & 1.78$^{+1.50}_{-0.78}\times10^{5}$ &       RV \\
   T17-1444 & 392.8 &      5.93 & 13.18 &        1.42 &      12.78 &  M2FS ca & 0.1795 &       Gaia &  -9.10 &       0.100 & 2.57$^{+0.71}_{-0.61}$ &  1.24$^{+1.14}_{-0.72}\times10^{5}$ &      New \\
   T17-1664 & 518.4 &      5.93 & 13.22 &        1.69 &      12.96 &  M2FS ca & 0.1398 &       Gaia &  -9.28 &       0.098 & 1.75$^{+0.57}_{-0.46}$ & \nodata &       RV \\
      HH-10 & 503.0 &      5.92 & 20.14 &        1.88 &      18.19 &  M2FS ca & 0.5185 &       Gaia & -10.98 &       0.098 & 2.66$^{+0.71}_{-0.61}$ & 3.22$^{+6.65}_{-1.68}\times10^{5}$ &       RV \\
   HHH86-33 & 526.6 &      5.93 &  8.70 &        1.35 &       8.28 &  M2FS ca & 0.2457 &       Gaia &  -9.68 &       0.103 & 0.87$^{+0.34}_{-0.27}$ & \nodata &       RV \\
  PFF-gc056 & 280.3 &      5.92 & 11.49 &        1.22 &      11.06 &  M2FS ca & 0.2086 &       Gaia &  -9.52 &       0.099 & 1.53$^{+0.42}_{-0.35}$ & \nodata &       RV \\
   KV19-288 & 494.3 &      5.93 & 15.14 &        1.50 &      14.02 &  M2FS ca & 0.3685 &       Gaia & -10.02 &       0.099 & 2.72$^{+0.74}_{-0.63}$ & 1.90$^{+2.81}_{-0.66}\times10^{5}$ &        A \\
   T17-1511 & 525.4 &      5.92 & 19.63 &        2.52 &      18.78 &  M2FS ca & 0.1924 &    M08/ACS & -10.06 &       0.099 & 2.45$^{+0.81}_{-0.69}$ &  2.38$^{+3.35}_{-1.74}\times10^{5}$ &       RV \\
   KV19-280 & 492.0 &      5.95 & 16.78 &        1.08 &      16.26 &  M2FS ca & 0.1785 &       Gaia &  -9.66 &       0.099 & 2.47$^{+0.50}_{-0.44}$ & 1.90$^{+1.38}_{-0.84}\times10^{5}$ &        B \\
    HGHH-19 & 621.7 &      5.92 & 11.24 &        1.26 &      10.41 &  M2FS ca & 0.3159 &    M08/ACS & -10.06 &       0.098 & 1.24$^{+0.37}_{-0.31}$ & \nodata &       RV \\
     WHH-22 & 633.9 &      5.94 & 12.10 &        1.92 &      11.58 &  M2FS ca & 0.1850 &    M08/ACS &  -9.83 &       0.098 & 1.11$^{+0.44}_{-0.35}$ & \nodata &       RV \\
   KV19-295 & 805.2 &      5.95 & 13.24 &        1.12 &      12.98 &  M2FS ca & 0.1366 &       Gaia &  -9.34 &       0.098 & 1.61$^{+0.38}_{-0.32}$ & \nodata &        B \\
   KV19-289 & 640.1 &      5.92 & 18.48 &        2.70 &      17.72 &  M2FS ca & 0.2191 &       Gaia & -10.37 &       0.099 & 1.87$^{+0.68}_{-0.56}$ & \nodata &        B \\
  HGHH-G359 & 526.1 &      6.04 & 16.15 &        1.02 &      15.77 &  M2FS ca & 0.1537 &       Gaia &  -9.26 &       0.099 & 2.90$^{+0.57}_{-0.51}$ & 2.20$^{+1.02}_{-0.78}\times10^{5}$ &       RV \\
     WHH-17 & 693.7 &      5.92 & 16.64 &        1.40 &      16.11 &  M2FS ca & 0.1832 &       Gaia &  -9.95 &       0.099 & 1.90$^{+0.44}_{-0.39}$ & \nodata &       RV \\
     WHH-18 & 790.5 &      5.92 & 15.14 &        1.51 &      14.66 &  M2FS ca & 0.1822 &       Gaia &  -9.78 &       0.099 & 1.83$^{+0.49}_{-0.51}$ & \nodata &       RV \\
   HHH86-26 & 366.2 &      5.94 & 12.13 &        1.34 &      11.47 &  M2FS ca & 0.2708 &       Gaia & -10.12 &       0.087 & 1.22$^{+0.34}_{-0.30}$ & \nodata &       RV \\
  HGHH-G204 & 737.7 &      5.92 & 16.09 &        1.07 &      15.26 &  M2FS ca & 0.2574 &       Gaia &  -9.85 &       0.098 & 2.62$^{+0.54}_{-0.48}$ & 1.90$^{+1.92}_{-0.78}\times10^{5}$ &       RV \\
    HGHH-35 & 595.7 &      5.92 & 15.53 &        1.32 &      14.93 &  M2FS ca & 0.2114 &       Gaia & -10.30 &       0.098 & 1.36$^{+0.34}_{-0.27}$ & \nodata &       RV \\
  HGHH-G251 & 624.5 &      5.92 & 10.71 &        1.39 &      10.44 &  M2FS ca & 0.1577 &       Gaia &  -9.23 &       0.098 & 1.33$^{+0.44}_{-0.35}$ & \nodata &       RV \\
 pff\_gc-100 & 516.6 &      5.96 & 12.44 &        1.69 &      11.91 &  M2FS ca & 0.2233 &       Gaia &  -9.86 &       0.099 & 1.38$^{+0.48}_{-0.38}$ & \nodata &       RV \\
    H12\_194 & 508.3 &      6.02 & 13.81 &        1.56 &      13.33 &  M2FS ca & 0.1947 &       Gaia &  -9.10 &       0.096 & 3.02$^{+0.90}_{-0.74}$ &  1.72$^{+1.38}_{-0.84}\times10^{5}$ &      New \\
   HHH86-34 & 648.5 &      5.92 & 14.95 &        2.28 &      14.23 &  M2FS ca & 0.2457 &       Gaia &  -9.85 &       0.097 & 2.19$^{+0.83}_{-0.68}$ & \nodata &       RV \\
    H12\_106 & 595.8 &      5.91 & 11.79 &        2.80 &      10.86 &  M2FS ca & 0.3908 &       Gaia &  -9.93 &       0.096 & 1.88$^{+1.13}_{-0.85}$ & \nodata &        A \\
    \hline
    HGHH-41 & 360.0 &      5.92 & 12.79 &        1.18 &      11.90 &  M2FS mg & 0.3233 &   M08/STIS &  -9.66 &       0.115 & 2.39$^{+0.37}_{-0.35}$ &  1.12$^{+1.80}_{-0.36}\times10^{5}$ &    Sigma \\
    HGHH-12 & 441.4 &      5.92 & 15.60 &        1.63 &      14.81 &  M2FS mg & 0.2462 &       Gaia & -10.35 &       0.106 & 1.49$^{+0.23}_{-0.22}$ & \nodata &    Sigma \\
   HHH86-29 & 729.2 &      5.92 & 16.19 &        1.64 &      14.90 &  M2FS mg & 0.3628 &    M08/ACS & -10.25 &       0.112 & 2.46$^{+0.39}_{-0.36}$ &  1.60$^{+3.71}_{-0.36}\times10^{5}$ &    Sigma \\
    HGHH-44 & 508.3 &      5.94 & 12.48 &        1.45 &      11.93 &  M2FS mg & 0.2642 &   M08/STIS &  -9.52 &       0.099 & 2.23$^{+0.35}_{-0.34}$ &  1.12$^{+1.14}_{-0.54}\times10^{5}$ &    Sigma \\
     H12\_95 & 902.3 &      5.93 & 15.62 &        1.20 &      14.92 &  M2FS mg & 0.2318 &       Gaia & -10.05 &       0.090 & 1.88$^{+0.29}_{-0.27}$ & \nodata &        A \\
   VHH81-01 & 640.0 &      5.92 & 17.56 &        1.86 &      14.81 &  M2FS mg & 1.7821 &    This Work & -10.80 &       0.118 & 7.17$^{+1.14}_{-1.08}$ &  8.61$^{+10.3}_{-0.12}\times10^{5}$  &    Sigma \\
   VHH81-03 & 558.4 &      5.92 & 16.38 &        1.73 &      15.59 &  M2FS mg & 0.2576 &       Gaia & -10.65 &       0.101 & 1.32$^{+0.21}_{-0.19}$ & \nodata &    Sigma \\
   T17-1412 & 670.2 &      5.92 & 20.37 &        0.80 &      19.86 &  M2FS mg & 0.1619 &       Gaia & -10.30 &       0.099 & 1.85$^{+0.26}_{-0.25}$ & \nodata &    Sigma \\
    H12\_141 & 427.1 &      5.91 &  9.64 &        1.53 &       9.07 &  M2FS mg & 0.3021 &       Gaia &  -9.70 &       0.093 & 1.25$^{+0.22}_{-0.20}$ & \nodata &      New \\
   HHH86-38 & 405.1 &      5.93 & 12.56 &        2.34 &      12.19 &  M2FS mg & 0.2172 &       Gaia &  -9.72 &       0.087 & 1.60$^{+0.31}_{-0.27}$ & \nodata &    Sigma \\
   \hline
  aat329848 & 552.0 &      2.43 & 14.20 &        1.41 &      13.90 &     MIKE & 0.2544 &       Gaia &  -9.95 &       0.095 & 1.96$^{+0.29}_{-0.29}$ & \nodata &       RV \\
     Fluffy & 764.3 &      2.46 &  6.51 &        2.14 &       5.89 &     MIKE & 1.6590 &  Crnojevi\'c &  -9.67 &       0.093 & 2.99$^{+0.85}_{-0.71}$ & 7.60$^{+21}_{-3.0}\times10^{4}$ &       RV \\
        DW3 & 359.6 &      2.42 &  8.82 &        1.37 &       8.60 &     MIKE & 0.2546 &       Gaia &  -9.49 &       0.098 & 1.15$^{+0.20}_{-0.18}$ & \nodata &      New \\
  ESO269-06 & 744.0 &      2.42 & 11.37 &        0.91 &      10.87 &     MIKE & 0.3337 &       This Work &  -9.88 &       0.081 & 1.69$^{+0.25}_{-0.24}$ & \nodata &       RV \\
 pff\_gc-098 & 609.9 &      2.42 & 14.93 &        1.12 &      14.62 &     MIKE & 0.2028 &       Gaia &  -9.92 &       0.093 & 1.79$^{+0.26}_{-0.26}$ & \nodata &       RV \\
   KV19-212 & 571.5 &      2.42 & 19.38 &        1.13 &      18.84 &     MIKE & 0.2725 &       Gaia & -10.33 &       0.111 & 2.73$^{+0.39}_{-0.39}$ &  3.46$^{+2.81}_{-0.9}\times10^{5}$ &        A \\
  KK197-NSC & 639.7 &      2.42 & 12.91 &        1.33 &      12.55 &     MIKE & 0.2111 &    G09/ACS &  -9.80 &       0.133 & 1.53$^{+0.23}_{-0.22}$ & \nodata &       RV \\
    vhh81-5 & 563.2 &      2.42 & 13.13 &        1.75 &      12.44 &     MIKE & 0.7707 &       This Work & -10.63 &       0.101 & 2.55$^{+0.43}_{-0.40}$ &  1.96$^{+4.13}_{-0.54}\times10^{5}$ &    Sigma \\
   KV19-442 & 476.5 &      2.42 & 12.63 &        2.53 &      11.95 &     MIKE & 0.4750 &       Gaia & -10.55 &       0.086 & 1.57$^{+0.31}_{-0.28}$ & \nodata &        A \\
     H12\_78 & 657.3 &      2.42 & 20.59 &        0.85 &      20.18 &     MIKE & 0.2270 &       Gaia & -10.25 &       0.088 & 2.82$^{+0.39}_{-0.39}$ &  4.5$9^{+2.4}_{-1.25}\times10^{5}$ &        A \\
   KV19-271 & 548.3 &      2.42 & 21.89 &        1.57 &      21.41 &     MIKE & 0.2214 &       Gaia & -10.41 &       0.103 & 2.65$^{+0.39}_{-0.38}$  &  4.47$^{+2.76}_{-1.37}\times10^{5}$ &        A \\
\enddata
\tablecomments{Column 1-3 are identical to columns 1,6 and 7 in Table~\ref{tab:all_GC_data}.Columns 4, 5 and 6 show the derived  velocity dispersion, its error and the global velocity dispersions (See \S\ref{sec:M/L}) respectively. In Column 7 are the calculated the half-mass radii in arcseconds. Column 8 denotes the source of the calculated half-mass radii, with ``{\em Gaia}'' being the BR$_{excess}$-half-mass radii relation described in Section~\ref{sec:radii_lumin}, and M08/ACS and M08/STIS are sizes from \citet{McLaughlin2008}. Column 9 shows the extinction corrected absolute $V$-band magnitude (assuming a distance modulus of $(m-M)_{V}=27.91$). Column 10 shows the Galactic dust reddening used in column 9. Column 11 shows the calculated $V$-band mass-to-light ratio. Column 11 shows the predicted black hole mass necessary for luminous GCs with M/L$_{V}\geq2.3$ to reproduce the observed elevated M/L$_{V}$. Column 13 is identical to column 13 in Table~\ref{tab:all_GC_data}. We highlight ($^{*}$) two luminous GCs with probably incorrect $V$-band luminosity (See Section~\ref{sec:radii_lumin}) }
\end{deluxetable*}
%\end{landscape}

\begin{deluxetable*}{l|rrrrrr}
\tablecaption{List of updated mass-to-light ratios for literature globular clusters\label{tab:Rejkuba}}
\tablewidth{0.5\columnwidth} 
\tablehead{ \colhead{ID} & \colhead{RA} & \colhead{DEC} & \colhead{$\sigma$} & \colhead{Mv} & \colhead{$r_{hm}$} & \colhead{M/Lv} \\
\colhead{} & \colhead{[deg]} & \colhead{[deg]} & \colhead{[km/s]} & \colhead{[mag]} & \colhead{[pc]} }
\startdata
  HGHH92-C7 &  201.522542 & -42.942333 & 21.10 & -11.09 &  6.82 & 2.22$^{+0.07}_{-0.07}$  \\
 HGHH92-C11 &  201.228042 & -43.022694 & 19.20 & -10.35 & 10.67 & 5.68$^{+0.80}_{-0.75}$  \\
 HGHH92-C12 &  201.273833 & -43.175194 & 13.10 & -10.52 &  7.05 & 1.49$^{+0.19}_{-0.17}$  \\
 HGHH92-C17 &  201.415542 & -42.933111 & 20.90 & -10.63 &  7.41 & 3.61$^{+0.64}_{-0.58}$  \\
 HGHH92-C21 &  201.469750 & -43.096222 & 19.00 & -10.39 &  9.19 & 4.62$^{+0.48}_{-0.47}$  \\
 HGHH92-C22 &  201.473208 & -42.985444 & 17.90 & -10.11 &  4.99 & 2.88$^{+0.18}_{-0.17}$  \\
 HGHH92-C23 &  201.477417 & -42.990389 & 30.50 & -11.66 &  4.46 & 1.79$^{+0.14}_{-0.13}$  \\
 HGHH92-C29 &  201.168292 & -43.301472 & 16.10 & -10.11 &  6.68 & 3.12$^{+0.47}_{-0.42}$  \\
 HGHH92-C36 &  201.532208 & -42.866750 & 15.70 &  -9.91 &  4.14 & 2.21$^{+0.74}_{-0.61}$  \\
 HGHH92-C37 &  201.544083 & -42.895194 & 12.60 &  -9.83 &  3.04 & 1.13$^{+0.33}_{-0.28}$  \\
 HGHH92-C41 &  201.162417 & -43.335111 & 11.50 &  -9.67 &  5.96 & 2.13$^{+0.75}_{-0.61}$  \\
 HGHH92-C44 &  201.382208 & -43.322944 & 13.10 &  -9.57 &  4.87 & 2.48$^{+0.49}_{-0.44}$  \\
    HCH99~21 &  201.394375 & -43.057694 & 10.60 & -10.28 &  3.92 & 0.68$^{+0.34}_{-0.27}$  \\
     R223 &  201.386667 & -43.117278 & 14.40 &  -9.49 &  3.09 & 2.04$^{+0.67}_{-0.55}$  \\
     R261 &  201.303750 & -43.133083 & 14.60 & -10.06 &  2.63 & 1.06$^{+0.27}_{-0.24}$  \\
\enddata
\tablecomments{Column 1 shows the name of the GC as identify in \citet{Rejkuba2007}. Column 4 shows the derived  velocity dispersion from \citet{Rejkuba2007}. Column 5 shows the extinction corrected $V$-band absolute magnitude from \citet{Rejkuba2007}. Column 6 shows the corresponding half-mass radii using transformation \ref{eq:rh_to_rhm} with half-light radii from \citep{McLaughlin2008}. Column 7 shows the updated $V$-band mass-to-light ratio. We calculated the mass-to-light ratio by taking the ratio of virial mass from equation~\ref{eq:2} using a central velocity dispersion based in values of Column 4 with the $V$-band luminosity from Column 5. For the central velocity dispersion we assumed a 6\% correction between values of column 4 and $\sigma_{\infty}$ based on the average correction by \citet{Rejkuba2007}).}
\end{deluxetable*}
